On the stability of gravity-driven liquid films overflowing microstructures with sharp corners

We are concerned with the stability of thin liquid films overflowing single microstructures with sharp corners. The microstructures were of rectangular and triangular shape. Their heights and widths were 0.25, 0.5 and 0.75 times the Nusselt film thickness. To observe smooth, wavy and very unstable films we performed simulations with Reynolds numbers ranging from 10 to 70. The dynamics of the liquid film and the overflowing gas phase were described by the coupling between the Cahn-Hilliard and Navier-Stokes equations. The resulting model forms a very tightly coupled and nonlinear system of equations. Therefore we carefully selected the solution strategy to enable efficient and accurate large-scale simulations. Our results showed that the formation of waves was shifted to higher Reynolds numbers compared to the film on a smooth surface. If waves were finally formed the microstructures led to irregular waves. Our results indicate a great influence of the microstructure's shape and dimension on the stability of the overflowing liquid film.

==> images/film2d.tex <==
\begin{figure}
\tikzsetnextfilename{film2d}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 7 by 7
				,vertical sep=8pt,horizontal sep=7pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
			},
    		width = 3.5cm, height = 3cm
			,xlabel near ticks
			,ylabel near ticks
			, xmin=0, xmax=8
			, ymin=0, ymax=2.0
			, ytick={0,1.5}
		    , xtick={2,6}
			, minor y tick num=2,
			, minor x tick num=1,
			, xlabel={$x$}
			, grid=both
			]
			\pgfplotsinvokeforeach {10,20,30,40,50,60,70}
				{ 
					\nextgroupplot[ylabel={$\Rey=#1$}] 
						\node[right] at (rel axis cs:0.2,0.1){smooth};
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_smooth_h0.0_Re#1.0_Cn0.04_phi0.dat};
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_rec_h0.25_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3,0.25) -- (3.25, 0.25) -- (3.25, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_rec_h0.5_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3,0.5) -- (3.5, 0.5) -- (3.5, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_rec_h0.75_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3,0.75) -- (3.75, 0.75) -- (3.75, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_tri_h0.25_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3.125,0.25) -- (3.25, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_tri_h0.5_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3.25,0.5) -- (3.5, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/isolines/2d_tri_h0.75_Re#1.0_Cn0.04_phi0.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3.375,0.75) -- (3.75, 0) -- cycle;
				}
		\end{groupplot}
\end{tikzpicture}
		\caption{Shape of the liquid film interface at $\tau=\SI{2}{\second}$ for different values of $\Rey$. The domain is compressed and cut off at a height of 2.0. All dimensions are normalized with the respective film thickness $\delta$.}	
\label{fig:res:film2d}
\end{figure}


==> images/film2d_fft.tex <==
\begin{figure}[]
\tikzsetnextfilename{film2d_fft}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 4 by 5
				,vertical sep=8pt,horizontal sep=7pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
			},
    		width = 3.5cm, height = 3cm
			,xlabel near ticks
			,ylabel near ticks
			, xmin=0, xmax=50
			, ymin=-1, ymax=8
			, ytick={0,3,6}
			, grid=both
			]
			\pgfplotsinvokeforeach {30,40,50,60,70}
				{ 
					\nextgroupplot[ylabel={$\Rey=#1$}] 
						\node[right] at (rel axis cs:0.2,0.9){smooth};
						\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_smooth_h0.0_Re#1.0_Cn0.04_fft.dat};
					\nextgroupplot[] 
						\node[align=left, execute at begin node=\setlength{\baselineskip}{1ex}] at (rel axis cs:0.6,0.7){rec.\\$h{=}0.25$};
						\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_rec_h0.25_Re#1.0_Cn0.04_fft.dat};
					\nextgroupplot[] 
						\node[align=left, execute at begin node=\setlength{\baselineskip}{1ex}] at (rel axis cs:0.6,0.7){tri.\\$h{=}0.25$};
						\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_tri_h0.25_Re#1.0_Cn0.04_fft.dat};
					\nextgroupplot[] 
						\node[align=left, execute at begin node=\setlength{\baselineskip}{1ex}] at (rel axis cs:0.6,0.7){tri.\\$h{=}0.5$};
						\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_tri_h0.5_Re#1.0_Cn0.04_fft.dat};
				}
		\end{groupplot}
    		\node[above, rotate=90] at (current bounding box.west) {Amplitude};
			\node[below right] at (current bounding box.south) {Frequency in \si{\hertz}};
\end{tikzpicture}
		\caption{Amplitude spectra for some liquid films calculated using a discrete Fourier transformation. Stable films with zero amplitude spectra are omitted. The data for the DFT was extracted from the isolines, see~\cref{fig:res:film2d}, at $x=3$ (right before the microstructures) for 1 to \SI{2}{\second}}
\label{fig:res:film2d_fft}
\end{figure}



==> images/film2d_time.tex <==
\begin{figure}[]
\tikzsetnextfilename{film2d_time}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 2 by 6
				,vertical sep=8pt,horizontal sep=7pt
				,ylabels at=edge left
				,xlabels at=edge bottom
               	,yticklabels at=edge left 
				,xticklabels at=edge bottom
			},
    		width = 3.5cm, height = 3cm
			,xlabel near ticks
			,ylabel near ticks
			, xmin=0, xmax=8
			, ymin=0, ymax=2.0
			, ytick={0,1.5}
            , xtick={2, 6}
			, minor y tick num=2,
		    , minor x tick num=1,
			, xlabel={$x$}
			, grid=both
			]
				\pgfplotsinvokeforeach {1.5,1.6,1.7,1.8,1.9,2.0}
				{
					\nextgroupplot[ylabel={$t=\SI{#1}{\second}$}] 
						\addplot[thick, smooth] plot file{data/2d/rec_time/2d_rec_h0.25_Re70.0_Cn0.04_phi0_t#1.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3,0.25) -- (3.25, 0.25) -- (3.25, 0) -- cycle;
					\nextgroupplot[] 
						\addplot[thick, smooth] plot file{data/2d/rec_time/2d_rec_h0.5_Re70.0_Cn0.04_phi0_t#1.dat};
						\fill[opacity=0.5, black] (3, 0) -- (3,0.5) -- (3.5, 0.5) -- (3.5, 0) -- cycle;
				}
		\end{groupplot}
\end{tikzpicture}
		\caption{Shape of the liquid film interface over rectangular microstructures at different instances of time for $\Rey=70$. The domain is compressed and cut off at a height of 2.0. All dimensions are normalized with the respective film thickness $\delta$.}	
\label{fig:res:film2d_time}
\end{figure}



==> images/instability.tex <==
\begin{figure}
	\tikzsetnextfilename{stability}
	\centering
	\begin{tikzpicture}[scale=1.0]
		\begin{groupplot}[
			group style={
			    group size=2 by 1,
			    vertical sep=10pt,
				horizontal sep=10pt,
			    ylabels at=edge left,
				yticklabels at=edge left
			},
			width=3cm,
			height=3cm,
			scale only axis,
			grid=major,
			ylabel near ticks,
			xlabel near ticks
			,xmin=0, xmax=80, ymin=-0.15, ymax=0.9
			,xlabel=$\Rey$, ylabel=$h$
			,scatter/classes={%
					1={mark=*,black}, 0={mark=o,black}}
			,xtick={20,40,60}
			,ytick={0, 0.25,0.5,0.75}
			]%
			\nextgroupplot[title={Rectangular},legend to name=bla]
				\addplot[scatter,only marks, scatter src=explicit symbolic] table[x expr=\thisrow{Re}, y expr=\thisrow{struc}, meta=waves] {data/2d/stability_rec.dat};
				\addplot[scatter,only marks, scatter src=explicit symbolic] table[x expr=\thisrow{Re}, y expr=\thisrow{struc}, meta=waves] {data/2d/stability_smooth.dat};
				\legend{unstable, stable}
			\nextgroupplot[title={Triangular}]
						\addplot[scatter,only marks, scatter src=explicit symbolic] table[x expr=\thisrow{Re}, y expr=\thisrow{struc}, meta=waves] {data/2d/stability_tri.dat};
						\addplot[scatter,only marks, scatter src=explicit symbolic] table[x expr=\thisrow{Re}, y expr=\thisrow{struc}, meta=waves] {data/2d/stability_smooth.dat};
						\coordinate (top) at (rel axis cs:0,1);
						\coordinate (bot) at (rel axis cs:1,0);
		\end{groupplot}
		\path (top)--(bot) coordinate[midway] (group center);
    	\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{bla}};
	\end{tikzpicture}
		\caption{Instability diagrams for the rectangular (left) and the triangular structure, each for 3 different sizes and 7 Reynolds numbers. The results obtained for the smooth plate are added at $h=0$.}
	\label{fig:instability}
\end{figure}


==> images/mikrostrukturen.tex <==
\begin{minipage}[]{0.3\textwidth}
\begin{tikzpicture}
	\draw (0,0) -- ++(0.8,0) -- ++(1,1) -- ++(1,-1) -- ++(0.6,0);
	\fill[thin,pattern=north east lines] (0,0) -- ++(0.8,0) -- ++(1,1) -- ++(1,-1) -- ++(0.6,0) -- ++(0,-0.1) -- ++(-3.4,0); 
	\draw (0,1.3) node[right] {$\overset{\nabla}{=}$} -- ++(3.4,0);
	\draw[arrows=->](0,0.99) -- ++(0.5,0);
	\draw[arrows=->](0,0.66) -- ++(0.5,0);
	\draw[arrows=->](0,0.33) -- ++(0.5,0);
  	\draw [decorate,decoration={brace,amplitude=3pt,raise=4pt,mirror},xshift=-2pt] (2.8,0) -- ++(0,1) node [midway,xshift=+0.4cm] {$h$};
	\draw [decorate,decoration={brace,amplitude=3pt,raise=4pt,mirror},yshift=2pt] (0.8,-0.1) -- ++(2,0) node [midway,yshift=-0.6cm] {$w$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[]{0.3\textwidth}
\begin{tikzpicture}
  	\draw (0,0) -- ++(0.8,0) -- ++(0,1) -- ++(2,0) -- ++(0,-1) -- ++(0.6,0);
	\fill[thin,pattern=north east lines] (0,0) -- ++(0.8,0) -- ++(0,1) -- ++(2,0) -- ++(0,-1) -- ++(0.6,0) -- ++(0,-0.1) -- ++(-3.4,0); 
	\draw (0,1.3) node[right] {$\overset{\nabla}{=}$} -- ++(3.4,0);
	\draw[arrows=->](0,0.99) -- ++(0.5,0);
	\draw[arrows=->](0,0.66) -- ++(0.5,0);
	\draw[arrows=->](0,0.33) -- ++(0.5,0);
  	\draw [decorate,decoration={brace,amplitude=3pt,raise=4pt,mirror},xshift=-2pt] (2.8,0) -- ++(0,1) node [midway,xshift=+0.4cm] {$h$};
	\draw [decorate,decoration={brace,amplitude=3pt,raise=4pt,mirror},yshift=2pt] (0.8,-0.1) -- ++(2,0) node [midway,yshift=-0.6cm] {$w$};
\end{tikzpicture}
\end{minipage}




==> images/rechengebiet.tex <==
\begin{minipage}[]{0.60\textwidth}
\begin{tikzpicture}
	\draw [pattern=north east lines,rotate around={-15.9:(0,0)}] (2,0) -- (2,0.2) -- (4.5,0.2) -- (5,0.5) -- (5.5,0.2) -- (10,0.2) -- (10,0) --cycle;
	\draw[<-,rotate around={-15.9:(0,0)}] (4.9,0.6) -- (4.5,1) node[above]{microstructure};
	\draw [thin,rotate around={-15.9:(0,0)}] (2,0.6) -- (4.5,0.6);
	\draw [decorate, decoration={snake, amplitude=2pt, segment length=20pt},rotate around={-15.9:(0,0)}] (4.5,0.6) -- (8.0,0.6);
	\draw [thin,rotate around={-15.9:(0,0)}] (8,0.6) -- (10,0.6) node[left,rotate around={-15.9:(0,0)}] {$\overset{\nabla}{=}$} ;
	\draw [->,rotate around={-15.9:(0,0)}](2,0.3) -- ++(0.5,0);
	\draw [->,rotate around={-15.9:(0,0)}](2,0.5) -- ++(0.5,0);
	\draw [thin,dashed,rotate around={-15.9:(0,0)}] (10,0) -- (3,-2);
	\draw[->,rotate around={-15.9:(2.5,-2.2)}] (2.5,-2.2) -- ++(1,0) node[above]{$x$};
	\draw[->,rotate around={-15.9:(2.5,-2.2)}] (2.5,-2.2) -- ++(0,1) node[right]{$y$};
	\draw (2.5,-2.2) circle (2pt) node[left]{$z$};
	\draw (2.5,-2.2) node[cross=2pt] {};
	\spiral[rotate around={-15.9:(0,0)}](5.5,0.5)(-115:2:.1);
	\spiral[rotate around={-15.9:(0,0)}](5.8,0.3)(-145:2:.1);
	\spiral[rotate around={-15.9:(0,0)}](6.1,0.4)(-145:2:.1);
	\draw[->] (9,-0.1) --  node[right]{$\vec g$}(9,-1);
\end{tikzpicture}
\end{minipage}


==> images/steadystate.tex <==
\begin{figure}[]
\tikzsetnextfilename{steadystate}
\centering
\begin{tikzpicture}
	\centering
	\begin{groupplot}[
			group style = {
				group size = 2 by 2
				,vertical sep=10pt,horizontal sep=5pt
				,xlabels at=edge bottom
               	,xticklabels at=edge bottom
			},
    		width = 5cm
			,xlabel near ticks
			,ylabel near ticks
			]
			\nextgroupplot[ymode=log, ylabel=$\Delta_v$]
				\node[right] at (rel axis cs:0,0.9){$\Rey=70$, rec.};
				\addplot[thick, color=gray] table [x expr=\coordindex/10000*10, y=Dv] {data/2d/log/steadystate.dat};
				\draw[->] (rel axis cs:0.3,0.4)node[right]{$h=0.75$} to (rel axis cs:0.32,0.2);

				\addplot[thick] table [x expr=\coordindex/10000*10, y=Dv] {data/2d/log/steadystate2.dat};
				\draw[->] (rel axis cs:0.8,0.3)node[below]{$h=0.5$} to (rel axis cs:0.7,0.7);
			\nextgroupplot[ymin=-1, ymax=2,xmin=0,xmax=30,ylabel near ticks, yticklabel pos=right,ylabel={Amplitude}]
				\node[right] at (rel axis cs:0,0.9){$h=0.5$};
				\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_rec_h0.5_Re70.0_Cn0.04_fft.dat};
			\nextgroupplot[ymode=log, ylabel=$\Delta_\varphi$,xlabel=time]%
				\node[right] at (rel axis cs:0,0.9){$\Rey=70$, rec.};
				\addplot[thick, color=gray] table [x expr=\coordindex/10000*10, y=Dphi] {data/2d/log/steadystate.dat};
				\draw[->] (rel axis cs:0.3,0.4)node[right]{$h=0.75$} to (rel axis cs:0.32,0.2);

				\addplot[thick] table [x expr=\coordindex/10000*10, y=Dphi] {data/2d/log/steadystate2.dat};
				\draw[->] (rel axis cs:0.8,0.3)node[below]{$h=0.5$} to (rel axis cs:0.7,0.7);
			\nextgroupplot[ymin=-1, ymax=2,xlabel={Frequency in \si{\hertz}},ylabel={Amplitude},xmin=0,xmax=30,ylabel near ticks, yticklabel pos=right]
				\node[right] at (rel axis cs:0,0.9){$h=0.75$};
				\addplot[thick, black] table [x index = 1, y index = 0] {data/2d/waves/2d_rec_h0.75_Re70.0_Cn0.04_fft.dat};
		\end{groupplot}
	\end{tikzpicture}
		\caption{Development of the steady state criteria and the corresponding amplitude spectra at $x=3$ for 1 to \SI{2}{\second}.}	
\label{fig:steadystate}
\end{figure}


